Axion Emission from Red Giants and White Dwarfs

Using thermal field theory methods, we recalculate axion emission from dense plasmas. We study in particular the Primakoff and the bremsstrahlung processes. The Primakoff rate is significantly suppressed at high densities, when the electrons become relativistic. However, the bound on the axion-photon coupling, $G<10^{-10}$ GeV, is unaffected, as it is constrained by the evolution of HB stars, which have low densities. In contradistinction, the same relativistic effects enhance the bremsstrahlung processes. From the red giants and white dwarfs evolution, we obtain a conservative bound on the axion-electron coupling, $g_{ae} < 2\times 10^{-13}$.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-2.0
%%Title: RGWD
%%Creator: PrintMonitor
%%CreationDate: Mercredi 13 Octobre 1993
%%Pages: (atend)
%%BoundingBox: ? ? ? ?
%%PageBoundingBox: 28 30 566 811
%%For: Thoriciens
%%DocumentProcSets: "(AppleDict md)" 71 0
%% ) Copyright Apple Computer, Inc. 1989-92 All Rights Reserved.
%%EndComments
%%BeginProcSet: "(AppleDict md)" 71 0
userdict/LW{save statusdict/product get(LaserWriter)anchorsearch
exch pop{dup length 0 eq{pop 1}{( Plus)eq{2}{3}ifelse}ifelse}{0}ifelse exch
restore}bind put
userdict/patchOK known not{save LW dup 1 ne exch 2 ne and
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
false<1861AEDAE118A9F95F1629C0137F8FE656811DD93DFBEA65E947502E78BA12284B8A58EF0A3
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
2E272778DAA2ABEC72A84102D591E11D96BA61F57877B895A752D9BEAAC3DFD7D3220E2BDE7C036467464E0E836748F1DE7AB6216866F130CE7CFCEC8CE050B870C11881EE3E9D70919>{eexec}stopped{dup type/stringtype eq{pop}if}if and exch restore userdict/patchOK 3 -1 roll put} if
userdict/downloadOK known not{userdict/downloadOK{ vmstatus exch sub exch pop
120000 gt patchOK and}bind put}if
userdict/type42known known not{userdict/type42known systemdict/resourcestatus
known{42/FontType resourcestatus{pop pop true}{false}ifelse }{false}ifelse
put}if
type42known not downloadOK and {userdict begin /*charpath /charpath load
def/charpathflag false def/charpath{userdict/charpathflag true put
userdict/*charpath get exec userdict/charpathflag false put}bind def end}if
userdict/checkload known not{userdict/checkload{{pop exec} {save 3 dict
begin/mystring 6050 string def
exch/endstring exch def{currentfile mystring readline not{stop}if endstring
eq{exit}if}loop end restore pop}ifelse}bind put}if
userdict/LW+{LW 2 eq}bind put
userdict/ok known not{userdict/ok{systemdict/statusdict known dup{LW 0 gt
and}if}bind put}if
systemdict/setobjectformat known{0 setobjectformat}if
systemdict/currentpacking known{currentpacking true setpacking}if
/md 270 dict def md begin
/av 71 def
/T true def/F false def/mtx matrix def/s75 75 string def/sa8 8 string def/sb8 8
string def
/sc8 8 string def/sd8 8 string def/s1 ( ) def/pxs 1 def/pys 1 def
/ns false def
1 0 mtx defaultmatrix dtransform exch atan/pa exch def/nlw .24 def/ppr [-32
-29.52 762 582.48] def
/pgr [0 0 0 0] def
/pgs 1 def/por true def/xb 500 array def/so true def/tso true def/fillflag
false def/pnm 1 def/fmv true def
/sfl false def/ma 0 def/invertflag false def/dbinvertflag false def/xflip false
def/yflip false def/noflips true def/scaleby96 false def/fNote true
def/fBitStretch true def
/4colors false def
/feedsource [0 0 0 0] def
/feedpriority [0] def
/fg (Rvd\001\001\000\000\177) def
/bdf{bind def}bind def
/xdf{exch def}bdf
/xl{neg exch neg translate}bdf
/fp{pnsh 0 ne pnsv 0 ne and}bdf
/nop{}bdf/lnop[/nop load]cvx bdf
/vrb[
{fp{fg 6 get 0 ne{gsave stroke grestore}{gsave 1 setlinewidth pnsh pnsv scale
stroke grestore}ifelse}if newpath}bind
/eofill load
dup
/newpath load
2 index
dup
{clip newpath}bind
{}bind
dup
2 copy
]def
/sgd systemdict/setpagedevice known{{pop}}{{pop}}ifelse bdf
/svsc systemdict/currentcolorscreen known{{currentcolorscreen/dkspf xdf/dkrot
xdf/dkfreq xdf/dyspf xdf/dyrot xdf/dyfreq xdf/dmspf xdf/dmrot xdf/dmfreq xdf
/dcspf xdf/dcrot xdf/dcfreq xdf}}{{currentscreen/spf xdf/rot xdf/freq
xdf}}ifelse bdf
/adjustpagedevice{/pagedevicedict xdf
matrix currentmatrix
currenttransfer currentgray
systemdict/currentcolorscreen known{currentcolorscreen true}{currentscreen
false}ifelse
pagedevicedict setpagedevice
{setcolorscreen}{setscreen}ifelse
setgray settransfer setmatrix
invertflag{gsave newpath clippath 1 setgray fill grestore}if
}bdf
/isntr{statusdict begin/product load end(LaserWriter Personal NTR)eq}bdf
/islwpro{statusdict begin/product load end dup(LaserWriter Pro 630)eq
exch(LaserWriter Pro 600)eq or}bdf
/isnewsource{feedsource 1 get 1 eq{feedsource 0 get 2 ge{feedsource 2 get
feedsource 3 get ne}{true}ifelse
}{feedsource 0 get 2 ge{feedsource 2 get 255 and feedsource 3 get 255 and
ne}{false}ifelse
}ifelse}bdf
/setmultipurposepagesize{systemdict/setpagedevice
known{isntr{0}{islwpro{1}{-1}ifelse}ifelse
dup 0 ge{1 dict dup begin/InputAttributes 1 dict dup 4 index
1 dict dup/PageSize currentpagedevice/PageSize get put put def end
adjustpagedevice
}if pop}if}bdf
/selectmediasource{systemdict/setpagedevice known not{feedsource 1 0 put}if
isnewsource{feedsource 0 get 2 ge {2}{1}ifelse
2 eq{feedsource 3 get 255 and dup 0 eq{pop fm{false se}if}{dup/ma exch def 0
gt{fm se/t1 5 st ok ma 1 gt and{/t2 0 st/t3 0 st
statusdict/manualfeedtimeout 3600 put}if}if}ifelse}if
feedsource 1 get 1 eq{feedsource 0 get 2 ge {2}{1}ifelse
1 eq{feedsource 2 get dup 255 and}{feedsource 3 get dup 255 and}ifelse
 0 eq{-8 bitshift 255 and feedpriority 0 2 index put pop
currentpagedevice/InputAttributes get feedpriority 0 get 2 copy
known{get null ne{4 dict begin/InputAttributes 1 dict dup/Priority feedpriority
put def
/PageSize currentpagedevice/InputAttributes get feedpriority 0 get get/PageSize
get def
/ManualFeed false def
/Policies 1 dict dup/PageSize 1 put def currentdict end adjustpagedevice
}if}{pop pop}ifelse}{pop 2 dict begin /ManualFeed true def/Policies 1 dict dup
/PageSize 1 put def currentdict end adjustpagedevice
}ifelse}if}if}bdf
/mediasource{feedsource 0 0 put
feedsource 1 4 index put
feedsource 2 3 index isntr{dup 0 eq{pop 256}{dup 256 eq{pop 0}if}ifelse}if put
feedsource 3 2 index isntr{dup 0 eq{pop 256}{dup 256 eq{pop 0}if}ifelse}if put
pop pop pop}bdf
/imageoptions{systemdict/setpagedevice known{0 3 index 0 ne{1 add}if
4 index 1 ne{1 add}if
5 index 1 ne{1 add}if
dup 0 gt{dup 1 add dict begin/Policies exch dict def
2 index 0 eq{pop pop pop}{2 array astore exch pop
/HWResolution exch def
Policies/HWResolution 1 put}ifelse
dup 1 ne{2 eq /PreRenderingEnhance exch def
Policies/PreRenderingEnhance 1 put}{pop}ifelse
dup 1 ne{2 eq/PostRenderingEnhance exch def
Policies/PostRenderingEnhance 1 put}{pop}ifelse
currentdict end setpagedevice}{pop pop pop pop pop pop}ifelse
}{pop pop pop pop pop}ifelse}bdf
/doop{vrb exch get exec}bdf
/psu{/udf xdf/tso xdf /fNote xdf/fBitStretch xdf/scaleby96 xdf/yflip xdf/xflip
xdf
/invertflag xdf/dbinvertflag invertflag statusdict begin version cvr 47.0 ge
product (LaserWriter) eq not and end invertflag and {not}if def
xflip yflip or{/noflips false def}if
/pgs xdf 2 index .72 mul exch div/pys xdf div .72 mul/pxs xdf ppr astore pop
pgr astore pop/por xdf sn and/so xdf}bdf
/tab{userdict /11x17 known{userdict begin /11x17 load exec end}{statusdict
/setpage known{statusdict begin 792 1224 1 setpage end}{statusdict
/setpageparams known{statusdict begin 792 1224 0 1 setpageparams
end}if}ifelse}ifelse}bdf
/a3Size{userdict /a3 known{userdict begin /a3 load exec end}{statusdict
/setpageparams known{statusdict begin 842 1191 0 1 setpageparams
end}if}ifelse}bdf
/txpose{fNote{smalls}{bigs}ifelse pgs get exec pxs pys scale ppr aload pop
por{noflips{pop exch neg exch translate pop 1 -1 scale}if
xflip yflip and{pop exch neg exch translate 180 rotate 1 -1 scale ppr 3 get ppr
1 get neg sub neg ppr 2 get ppr 0 get neg sub neg translate}if
xflip yflip not and{pop exch neg exch translate pop 180 rotate ppr 3 get ppr 1
get neg sub neg 0 translate}if yflip xflip not and{ppr 1 get neg ppr 0 get neg
translate}if}
{noflips{translate pop pop 270 rotate 1 -1 scale}if xflip yflip and{translate
pop pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg translate}if
xflip yflip not and{translate pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg
0 translate}if yflip xflip not and{translate pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 exch translate}if}ifelse
statusdict begin/waittimeout where{pop waittimeout 300
lt{statusdict/waittimeout 300 put}if}if end
scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy translate
.96 dup scale neg exch neg exch translate}if}bdf
/fr{4 copy pgr aload pop 3 -1 roll add 3 1 roll exch add 6 2 roll 3 -1 roll
sub 3 1 roll exch sub 3 -1 roll exch div 3 1 roll div exch scale pop pop xl}bdf
/obl{{0.212557 mul}{pop 0}ifelse}bdf
/sfd{ps fg 5 -1 roll get mul 100 div 0 ps 5 -1 roll obl ps neg 0 0 6a astore
makefont setfont}bdf
/fnt{findfont sfd}bdf
/bt{sa 3 1 roll 3 index and put}bdf
/sa(\000\000\000\000\000\000\000\000\000\000)def
/fs{0 1 bt 1 2 bt 2 4 bt 3 8 bt 4 16 bt 5 32 bt 6 64 bt 7 128 bt sa exch 8 exch
put}bdf
/mx1 matrix def
/mx2 matrix def
/mx3 matrix def
/bu{currentpoint 4colors{currentcmykcolor}{currentrgbcolor}ifelse
currentlinewidth currentlinecap currentlinejoin
currentdash exch aload length fg 5 sfl{1}{0}ifelse put pnsv pnsh
2t aload pop 3a aload pop mx2 aload pop mx1 aload pop mtx currentmatrix aload
pop
mx3 aload pop ps pm restore/ps xdf mx3 astore pop}bdf
/bn{/pm save def mx3 setmatrix newpath 0 0 moveto ct dup 39 get 0 exch
getinterval cvx exec mtx astore setmatrix mx1 astore pop mx2 astore pop 3a
astore pop 2t astore pop/pnsh xdf/pnsv xdf gw
/sfl fg 5 get 0 ne def array astore exch setdash setlinejoin setlinecap
setlinewidth 4colors{mysetcmykcolor}{setrgbcolor}ifelse moveto}bdf
/fc{save vmstatus exch sub 50000 lt
{(%%[|0|]%%)=print flush}if pop restore}bdf
/tc{32768 div add 3 1 roll 32768 div add 2t astore pop}bdf
/3a [0 0 0] def
/2t 2 array def
/tp{3a astore pop}bdf
/tt{mx2 currentmatrix pop currentpoint 2 copy 2t aload pop qa 2 copy translate
3a aload pop exch dup 0 eq
{pop}{1 eq{-1 1}{1 -1}ifelse scale}ifelse rotate pop neg exch neg exch
translate moveto}bdf
/te{mx2 setmatrix}bdf
/th{3 -1 roll div 3 1 roll exch div 2 copy mx1 scale pop scale/sfl true def}bdf
/tu{1 1 mx1 itransform scale/sfl false def}bdf
/ts{1 1 mx1 transform scale/sfl true def}bdf
/fz{/ps xdf}bdf
/dv{dup 0 ne{div}{pop}ifelse}bdf
/pop4{pop pop pop pop}bdf
/it{sfl{mx1 itransform}if}bdf
/gm{exch it moveto}bdf/rm{it rmoveto}bdf
/lm{currentpoint sfl{mx1 transform}if exch pop sub 0 exch it rmoveto}bdf
/fm{statusdict/manualfeed known}bdf
/se{statusdict exch/manualfeed exch put}bdf
/mf{dup/ma exch def 0 gt{fm se/t1 5 st ok ma 1 gt and{/t2 0 st/t3 0 st
statusdict/manualfeedtimeout 3600 put
}if}if}bdf
/jn{/statusdict where exch pop{statusdict exch /jobname exch put}if}bdf
/pen{pnm mul/pnsh xdf pnm mul/pnsv xdf pnsh setlinewidth}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/dh{fg 6 1 put array astore dup {1 pxs div mul exch}forall astore exch pop exch
pop exch setdash}bdf
/ih[currentdash]def
/rh{fg 6 0 put ih aload pop setdash}bdf
/dl{gsave nlw pys div setlinewidth 0 setgray}bdf
/dlin{exch currentpoint currentlinewidth 2 div dup
translate newpath moveto lineto currentpoint stroke grestore moveto}bdf
/lin{fg 6 get 0 ne{exch lineto currentpoint 0 doop moveto}
{exch currentpoint/pnlv xdf/pnlh xdf gsave newpath/@1 xdf/@2 xdf fp{pnlh @2
lt{pnlv @1 ge
{pnlh pnlv moveto @2 @1 lineto pnsh 0 rlineto
0 pnsv rlineto pnlh pnsh add pnlv pnsv add lineto pnsh neg 0 rlineto}
{pnlh pnlv moveto pnsh 0 rlineto @2 pnsh add @1 lineto 0 pnsv rlineto
pnsh neg 0 rlineto pnlh pnlv pnsv add lineto}ifelse}{pnlv @1 gt
{@2 @1 moveto pnsh 0 rlineto pnlh pnsh add pnlv lineto 0 pnsv rlineto
pnsh neg 0 rlineto @2 @1 pnsv add lineto}{pnlh pnlv moveto pnsh 0 rlineto
0 pnsv rlineto @2 pnsh add @1 pnsv add lineto pnsh neg 0 rlineto
0 pnsv neg rlineto}ifelse}ifelse
closepath fill}if @2 @1 grestore moveto}ifelse}bdf
/gw{/pnm fg 3 get fg 4 get div def}bdf
/lw{fg exch 4 exch put fg exch 3 exch put gw pnsv pnsh pen}bdf
/barc{/@1 xdf/@2 xdf/@3 xdf/@4 xdf/@5 xdf
/@6 xdf/@7 xdf/@8 xdf gsave
@5 @7 add 2 div @6 @8 add 2 div translate newpath 0 0 moveto
@5 @7 sub @6 @8 sub mtx currentmatrix pop scale @1{newpath}if
0 0 0.5 @4 @3 arc @4 @3 sub abs 360 ge{closepath}if
mtx setmatrix @2 doop grestore}bdf
/ar{dup 0 eq barc}bdf
/ov{0 exch 360 exch true barc}bdf
/rc{dup/@t xdf 0 eq{4 copy 3 -1 roll eq 3 1 roll eq and{pnsv 2 div sub exch
pnsh 2 div sub exch 4 2 roll pnsv 2 div add exch pnsh 2 div add exch
/@t 1 def}if}if currentpoint 6 2 roll newpath 4 copy 4 2 roll exch moveto 6 -1
roll lineto lineto lineto closepath @t doop moveto}bdf
/mup{dup pnsh 2 div le exch pnsv 2 div le or}bdf
/rr{/@1 xdf 2. div/@2 xdf 2. div/@3 xdf
/@4 xdf/@5 xdf/@6 xdf/@7 xdf
@7 @5 eq @6 @4 eq @2 mup or or{@7 @6 @5 @4 @1 rc}
{@4 @6 sub 2. div dup @2 lt{/@2 xdf}{pop}ifelse
@5 @7 sub 2. div dup @2 lt{/@2 xdf}{pop}ifelse
@1 0 eq{/@2 @2 pnsh 2 div 2 copy gt{sub def}{0 pop4}ifelse}if
currentpoint newpath
@4 @6 add 2. div @7 moveto
@4 @7 @4 @5 @2 arcto pop4
@4 @5 @6 @5 @2 arcto pop4
@6 @5 @6 @7 @2 arcto pop4
@6 @7 @4 @7 @2 arcto pop4
closepath @1 doop moveto}ifelse}bdf
/pr{gsave newpath/pl{exch moveto/pl{exch lineto}def}def}bdf
/pl{exch lineto}bdf
/ep{dup 0 eq{{moveto}{exch lin}{}{(%%[|1|]%%)= flush}pathforall
pop grestore}{doop grestore}ifelse currentpoint newpath moveto}bdf
/gr{64. div setgray}bdf
/savescreen{ns not{/ns true def systemdict/currentcolorscreen
known{currentcolorscreen/pkspf xdf/pkrot xdf/pkfreq xdf/pyspf xdf/pyrot
xdf/pyfreq xdf/pmspf xdf/pmrot xdf/pmfreq xdf
/pcspf xdf/pcrot xdf/pcfreq xdf}{currentscreen/sspf xdf/srot xdf/sfreq
xdf}ifelse}if}bdf
/restorescreen{/ns false def systemdict/setcolorscreen known{pcfreq pcrot/pcspf
load pmfreq pmrot/pmspf load pyfreq pyrot/pyspf load
pkfreq pkrot/pkspf load setcolorscreen}{sfreq srot/sspf load
setscreen}ifelse}bdf
/pat{savescreen sa8
copy pop 9.375 pa por not{90 add}if{1 add 4 mul cvi sa8 exch get exch 1 add 4
mul cvi 7 sub bitshift 1 and}setscreen exch not{gr}{pop}ifelse}bdf
/sg{restorescreen gr}bdf
/cpat{savescreen 10 2 roll 7 -1 roll sa8 copy pop 9.375 pa por not{90 add}if{1
add 4 mul cvi sa8 exch get exch 1 add 4 mul cvi 7 sub bitshift 1 and}8 -1 roll
sb8 copy pop 9.375 pa por not{90 add}if{1 add 4 mul cvi sb8
exch get exch 1 add 4 mul cvi 7 sub bitshift 1 and}9 -1 roll sc8 copy pop 9.375
pa por not{90 add}if{1 add 4 mul cvi sc8 exch get exch 1 add 4 mul cvi 7 sub
bitshift 1 and}10 -1 roll sd8 copy pop 9.375 pa por not{90 add}if{1 add 4 mul
cvi sd8
exch get exch 1 add 4 mul cvi 7 sub bitshift 1 and}psuedo1 dsc 4{4 -1 roll 1
exch 64 div sub}repeat mysetcmykcolor pop pop}bdf
systemdict/setcolorscreen known statusdict/processcolors known and{/psuedo1
lnop bdf/dsc/setcolorscreen load def}{/psuedo1{16{pop}repeat sa8 copy pop 9.375
pa por not{90 add}if{1 add 4 mul cvi sa8 exch get exch 1 add 4 mul cvi 7 sub
bitshift 1 and}}bdf
/bwsc{setscreen dup gr 0 exch 0 exch 64 exch 64 exch 64 exch}bdf/dsc/bwsc load
def
}ifelse
systemdict/setcmykcolor known{/mysetcmykcolor /setcmykcolor load
def}{/mysetcmykcolor{1 sub 4 1 roll 3{3 index add neg dup 0 lt{pop 0}if 3 1
roll}repeat setrgbcolor pop}bdf}ifelse
/dc{transform round .5 sub exch round .5 sub exch itransform}bdf
/sn{userdict/smooth4 known}bdf
/x8{3 bitshift}bdf
/x4{2 bitshift}bdf
/d4{-2 bitshift}bdf
/d8{-3 bitshift}bdf
/rb{15 add -4 bitshift 1 bitshift}bdf
/db{/@7 save def/@1 xdf/@2 xdf/@3 xdf/@4 xdf/@5 xdf/@6 @5 @3 4 add mul def
dc translate scale/xdbit 1 1 idtransform abs/ydbit exch def abs def{0 0 1 ydbit
add 1 10 rc clip}if
@1 0 eq @1 4 eq or{currentrgbcolor 1 setgray ydbit 0 1 ydbit add 1 2 rc
setrgbcolor}if
@1 3 eq @1 7 eq or{1 setgray}{currentrgbcolor 2 index eq exch 2 index eq and
exch pop{0 setgray}if}ifelse/@9 @1 0 eq @1 1 eq @1 3 eq or or dbinvertflag xor
def/@13 @6 def
@2 fBitStretch or{/@10 @4 x4 def/@11 @3 x4 def/@12 @10 rb def/@13 @12 @11 mul
def/@15 1 1 dtransform abs/calcY 1 index def round cvi/@14 exch def
abs/calcX 1 index def round cvi scaleby96 not{1 add}if def/@16 @15 rb def/@17
@16 @14 mul def}if
sn @13 60000 lt and @2 fBitStretch or and{mtx currentmatrix dup 1 get exch 2
get 0. eq exch 0. eq and @17 60000 lt and fBitStretch and{@16 3 bitshift @14 @9
[calcX 0 0 calcY 0 0]{@17 string @13 string
currentfile @6 string readhexstring pop 1 index @4 @3 @5 @12 @2 smooth4
@10 @11 @12 dup string 5 index @15 @14 @16 dup string stretch}imagemask}{@12 x8
@11 @9 [@10 0 0 @11 0 0]{@13 string
currentfile @6 string readhexstring pop 1 index @4 @3 @5 @12 @2
smooth4}imagemask}ifelse}{@5 3 bitshift @3 4 add @9 [@4 0 0 @3 0 2]{currentfile
@6 string readhexstring pop}imagemask}ifelse
@7 restore}bdf
systemdict/setcmykcolor known{/psuedo lnop bdf/di/colorimage load
def}{/routines[{.3 mul add 1}bind{.59 mul add 2}bind{.11 mul add round cvi str
exch i exch put/i i 1 add def 0 0}bind]def
/psuedo{/i 0 def 0 exch 0 exch{exch routines exch get exec}forall pop pop
str}bdf/bwi{pop pop image}bdf/di/bwi load def}ifelse
/cdb{/@7 save def/@1 xdf/@2 xdf/@3 xdf/@4 xdf/@5 xdf
systemdict/setcmykcolor known not{dc}if translate scale /@6 xdf
/@18 @5 dup 60000 ge{pop 60000}if string def @6 not{/str @18 0 @18 length 3
idiv getinterval def}if @4 @3 8 [@4 0 0 @3 0 0]@6{{currentfile @18
readhexstring pop}image}{{currentfile @18 readhexstring pop psuedo}false 3
di}ifelse @7 restore}bdf
/wd 16 dict def
/mfont 14 dict def
/mdf{mfont wcheck not{/mfont 14 dict def}if mfont begin xdf end}bdf
/cf{{1 index/FID ne{def}{pop pop}ifelse}forall}bdf/rf{/@1 exch def/@2 exch def
FontDirectory @2 known{cleartomark pop}{findfont dup begin dup length @1 add
dict begin
cf{/Encoding macvec def}{Encoding dup length array copy/Encoding exch def
counttomark 2 idiv{Encoding 3 1 roll put}repeat}ifelse
pop
exec currentdict end end @2 exch definefont pop}ifelse}bdf
/bmbc{exch begin wd begin
/cr xdf
save
CharTable cr 6 mul 6 getinterval{}forall
/bitheight xdf/bitwidth xdf
.96 div/width xdf
Gkernmax add/XOffset xdf Gdescent add/YOffset xdf/rowbytes xdf
rowbytes 255 eq{0 0 0 0 0 0 setcachedevice}
{Gnormsize dup scale
width 0 XOffset YOffset bitwidth XOffset add bitheight YOffset add
setcachedevice
rowbytes 0 ne{
XOffset YOffset translate newpath 0 0 moveto
bitwidth bitheight scale
sn{
/xSmt bitwidth x4 def
/ySmt bitheight x4 def
/rSmt xSmt rb def
rSmt x8 ySmt true
[xSmt 0 0 ySmt neg 0 ySmt]
{rSmt ySmt mul string CharData cr get
1 index bitwidth bitheight rowbytes rSmt tso smooth4}
}{rowbytes 3 bitshift bitheight 4 add true
[bitwidth 0 0 bitheight neg 0 bitheight 2 add]
{CharData cr get}
}ifelse
imagemask
}if
}ifelse
restore
end end
}bdf
/bb{.96 exch div/Gnormsize mdf 2 index
/Gkernmax mdf 1 index/Gdescent mdf
3 index div 4 1 roll
2 index div 1. 5 2 roll
exch div 4 1 roll
4 array astore/FontBBox mdf
}bdf
/cdf{mfont/CharData get 3 1 roll put}bdf
/bf{
mfont begin
/FontType 3 def
/FontMatrix [1 0 0 1 0 0] def
/Encoding macvec def
/MFontType 0 def
/BuildChar/bmbc load def
end
mfont definefont pop
}bdf
/wi LW 1 eq{{gsave 0 0 0 0 0 0 0 0 moveto lineto lineto lineto closepath clip
stringwidth grestore}bind}{/stringwidth load}ifelse def
/aps{0 get 124 eq}bdf
/xc{s75 cvs dup}bdf
/xp{put cvn}bdf
/scs{xc 3 67 put dup 0 95 xp}bdf
/sos{xc 3 79 xp}bdf
/sbs{xc 1 66 xp}bdf
/sis{xc 2 73 xp}bdf
/sob{xc 2 79 xp}bdf
/sss{xc 4 83 xp}bdf
/dd{exch 1 index add 3 1 roll add exch}bdf
/smc{moveto dup show}bdf
/ndf2{udf{dup /FontType get 0 eq{/FDepVector get{dup /FontType get 0
eq{ndf2}{dup /df2 known{begin df2 0 null put end
}{pop}ifelse}ifelse}forall}{/df2 known{dup begin df2 0 null put
end}if}ifelse}{pop}ifelse}bdf
/kwn{FontDirectory 1 index known{findfont dup ndf2 exch pop}}bdf
/gl{1 currentgray sub setgray}bdf
/newmm{dup /FontType get 0 eq{dup maxlength dict begin{1 index/FID ne 2
index/UniqueID ne and{def}{pop pop}ifelse}forall currentdict end
dup /FDepVector 2 copy get[exch 6 index exch 6 index exch{newmm 3 1 roll}forall
pop pop] put dup
}{/mfont 10 dict def mfont begin/FontMatrix [1 0 0 1 0 0] def
/FontType 3 def/Encoding macvec def/df 1 index def/df2 1 array def/FontBBox [0
0 1 1] def/StyleCode 2 index def
/mbc{bcarray StyleCode get}def/BuildChar{exch begin	wd begin/cr exch def/cs s1
dup 0 cr put def df /MFontType known not{
df2 0 get null eq{df dup length 2 add dict begin{1 index/FID ne 2
index/UniqueID ne and{def}{pop pop}ifelse}forall
/StrokeWidth 1 0 FontMatrix idtransform pop dup nlw mul pys div ps div exch
0.012 mul 2 copy le{exch}if pop def/PaintType 2 def currentdict end
/q exch definefont df2 exch 0 exch put}if}if mbc exec end end}def end
mfont}ifelse
3 index exch definefont exch pop}bdf
/mb{dup sbs kwn{0 2 index findfont newmm exch pop exch pop exch pop}ifelse
sfd}bdf
/mo{dup sos kwn{2 2 index findfont newmm exch pop exch pop exch pop}ifelse
sfd}bdf
/ms{dup sss kwn{4 2 index findfont newmm exch pop exch pop exch pop}ifelse
sfd}bdf
/ou{dup sos kwn{mfont/df2 known{mfont begin df2 0 null put end}if 3 2 index
findfont newmm exch pop exch pop exch pop}ifelse sfd}bdf
/su{dup sss kwn{mfont/df2 known{mfont begin df2 0 null put end}if 5 2 index
findfont newmm exch pop exch pop exch pop}ifelse sfd}bdf
/ao{/fmv true def ou}bdf/as{/fmv true def su}bdf
/vo{/fmv false def ou}bdf/vs{/fmv false def su}bdf
/c{currentrgbcolor dup 4 1 roll eq 3 1 roll eq and/gray xdf}bdf
/bcarray[{/da .03 def df setfont gsave cs wi 1 index 0 ne{exch da add exch}if
grestore setcharwidth
cs 0 0 smc da 0 smc da da smc 0 da moveto show}bind dup{/da 1 ps div def df
setfont gsave cs wi 1 index 0 ne{exch da add exch}if grestore setcharwidth
cs 0 0 smc da 0 smc da da smc 0 da smc c gray{gl}{1 setgray}ifelse da 2. div
dup moveto show}bind
{df setfont gsave cs wi grestore setcharwidth c gray{gl}{currentrgbcolor 1
setgray}ifelse cs 0 0 smc df2 0 get setfont
gray{gl}{4 1 roll setrgbcolor}ifelse 0 0 moveto show}bind
{/da 1 ps div def/ds .05 def/da2 da 2. div def df setfont gsave cs wi 1 index 0
ne{exch ds add da2 add exch}if grestore setcharwidth
cs ds da2 add .01 add 0 smc 0 ds da2 sub translate 0 0 smc da 0 smc da da smc 0
da smc c gray{gl}{1 setgray}ifelse da 2. div dup moveto show}bind
{/da .05 def df setfont gsave cs wi 1 index 0 ne{exch da add exch}if grestore
setcharwidth c cs da .01 add 0 smc 0 da translate
gray{gl}{currentrgbcolor 1 setgray 4 -1 roll}ifelse 0 0 smc gray{gl}{4 1 roll
setrgbcolor}ifelse df2 0 get setfont 0 0 moveto show}bind]def
/st{1000 mul usertime add dup 2147483647 gt{2147483647 sub}if def}bdf
/the{usertime sub dup 0 lt exch -2147483648 gt and}bdf
/6a 6 array def
/2a 2 array def
/3q 3 array def
/qs{3 -1 roll sub exch 3 -1 roll sub exch}bdf
/qa{3 -1 roll add exch 3 -1 roll add exch}bdf
/qm{3 -1 roll 1 index mul 3 1 roll mul}bdf
/qn{6a exch get mul}bdf
/qA .166667 def/qB .833333 def/qC .5 def
/qx{6a astore pop
qA 0 qn qB 2 qn add   qA 1 qn qB 3 qn add
qB 2 qn qA 4 qn add   qB 3 qn qA 5 qn add
qC 2 qn qC 4 qn add   qC 3 qn qC 5 qn add}bdf
/qp{6 copy 12 -2 roll pop pop}bdf
/qc{exch qp qx curveto}bdf
/qi{{exch 4 copy 2a astore aload pop qa .5 qm newpath moveto}{exch 2 copy 6 -2
roll 2 qm qs 4 2 roll}ifelse}bdf
/qq{{qc 2a aload pop qx curveto}{exch 4 copy qs qa qx curveto}ifelse}bdf
/pt{currentpoint newpath moveto}bdf
/qf{/fillflag true def}bdf
/ec{dup 4 and 0 ne{closepath}if 1 and 0 ne{0 doop}if grestore currentpoint
newpath moveto/fillflag false def}bdf
/eu{currentpoint fp{0 ep}{grestore newpath}ifelse moveto/fillflag false def}bdf
/bp{currentpoint newpath 2 copy moveto}bdf
/ef{gsave fillflag{gsave eofill grestore}if}bdf
/sm{0 exch{@1 eq{1 add}if}forall}bdf
/lshow{4 1 roll exch/@1 exch def{1 index wi pop sub 1 index sm dv 0 @1 4 -1
roll widthshow}{1 index wi pop sub
1 index dup sm 10 mul exch length 1 sub add dv dup 10. mul 0 @1 4 -1 roll 0 6
-1 roll awidthshow}ifelse}bdf
/setTxMode{sa 9 2 index put exch not{3 eq{1}{0}ifelse setgray}{pop}ifelse}bdf
/SwToSym{{}mark false/Symbol/|______Symbol 0 rf 0 sa 6 get 0 ne{pop 1}{sa 7 get
0 eq{pop 2}if}ifelse
sa 1 get 0 ne/|______Symbol
sa 4 get 0 ne{vs}{sa 3 get 0 ne{vo}{fnt}ifelse}ifelse}bdf
/mc{0 3 1 roll transform neg exch pop}bdf
/ul{dup 0 ne sa 2 get 0 ne and{gsave 0 0
/UnderlinePosition kif{mc}{ps -10 div}ifelse/UnderlineThickness kif{mc}{ps 15
div}ifelse
abs setlinewidth neg rmoveto
sa 4 get 0 ne{gsave currentlinewidth 2. div dup rmoveto currentpoint newpath
moveto
2 copy rlineto stroke grestore}if
sa 3 get sa 4 get or 0 ne{gsave currentrgbcolor dup 4 1 roll eq 3 1 roll eq
and{gl}{1 setgray}ifelse 2 copy rlineto stroke grestore rlineto strokepath nlw
pys div setlinewidth}{rlineto}ifelse
stroke grestore}{pop}ifelse}bdf
/sgt{2 copy known{get true}{pop pop false}ifelse}bdf
/kif{currentfont dup/FontMatrix get exch/FontInfo sgt{true}{currentfont/df sgt
{dup/FontInfo sgt{3 1 roll/FontMatrix get mtx concatmatrix exch true}{pop pop
pop false}
ifelse}{pop pop false}ifelse}ifelse{3 -1 roll sgt{exch true}{pop
false}ifelse}{false}ifelse}bdf
/blank/Times-Roman findfont/CharStrings get/space get def
/macvec 256 array def
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
macvec 0 32 getinterval astore pop
macvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval macvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
macvec 128 128 getinterval astore pop
{}mark true/Courier/|______Courier 0 rf
{/Metrics 21 dict begin/zero 600 def/one 600 def/two 600 def/three 600 def/four
600 def/five 600 def/six 600 def/seven 600 def/eight 600 def
/nine 600 def/comma 600 def/period 600 def/dollar 600 def/numbersign 600
def/percent 600 def/plus 600 def/hyphen 600 def/E 600 def/parenleft 600
def/parenright 600 def/space 600 def
currentdict end def currentdict/UniqueID known{/UniqueID 16#800000
def}if/FontBBox FontBBox 4 array astore def}mark true/Helvetica/|______Seattle
1 rf
/oldsettransfer/settransfer load def
/concatprocs{/proc2 exch cvlit def/proc1 exch cvlit def/newproc proc1 length
proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval newproc
cvx}def
/settransfer{currenttransfer concatprocs oldsettransfer}def
/PaintBlack{{1 exch sub}settransfer gsave newpath clippath 1 setgray fill
grestore}def
/od{(Rvd\001\001\000\000\177) fg copy pop txpose
1 0 mtx defaultmatrix dtransform exch atan/pa exch def
newpath clippath mark
{transform{itransform moveto}}{transform{itransform lineto}}
{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform
{itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}
{{closepath}}pathforall newpath counttomark array astore/gc xdf pop ct 39 0 put
10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if
statusdict/processcolors known{statusdict begin processcolors end 4 eq{/4colors
true def}if}if}bdf
/cd{}bdf
/op{feedsource 0 get 0 eq{setmultipurposepagesize
feedsource 0 1 put
selectmediasource}{feedsource 0 get 1 eq{feedsource 0 2 put
selectmediasource}if
}ifelse
/sfl false def systemdict/currentcolorscreen known{dcfreq dcrot/dcspf load
dmfreq dmrot/dmspf load dyfreq dyrot/dyspf load
dkfreq dkrot/dkspf load setcolorscreen}{freq rot/spf load setscreen}ifelse
savescreen
/ns false def/pm save def}bdf
/cp{not{userdict/#copies 0 put}if ma 0 gt{{t1 the{exit}if}loop}if{/copypage
load exec}{/showpage load exec}ifelse pm restore}bdf
/px{0 3 1 roll tp tt}bdf
/psb{/us save def}bdf
/pse{us restore}bdf
/ct 40 string def
/nc{currentpoint initclip newpath gc{dup type dup/arraytype eq
exch/packedarraytype eq or{exec}if}
forall clip newpath moveto}def
/kp{ct 0 2 index length 2 index 39 2 index put getinterval copy cvx exec mx3
currentmatrix pop}bdf
end
LW 1 eq userdict/a4small known not and{/a4small
[[300 72 div 0 0 -300 72 div -120 3381]
280 3255
{statusdict/jobstate (printing) put 0 setblink
margins
exch 196 add exch 304 add 8 div round cvi frametoroket
statusdict/jobstate (busy) put
1 setblink}
/framedevice load
60 45{dup mul exch dup mul add 1.0 exch sub}/setscreen load
{}/settransfer load/initgraphics load/erasepage load]cvx
statusdict begin bind end readonly def}if
md begin/bigs[lnop userdict/letter known{/letter load}{lnop}ifelse
userdict/legal known{/legal load}{lnop}ifelse userdict/a4 known{/a4
load}{lnop}ifelse userdict/b5 known{/b5 load}{lnop}ifelse
lnop lnop lnop /tab load/a3Size load]def
/smalls[lnop userdict/lettersmall known{/lettersmall load}{userdict/note
known{/note load}{lnop}ifelse}ifelse
userdict/legal known{/legal load}{lnop}ifelse userdict/a4small known{/a4small
load}{lnop}ifelse
userdict/b5 known{/b5 load}{userdict/note known{/note load}{lnop}ifelse}ifelse
lnop lnop lnop /tab load/a3Size load]def end
systemdict/currentpacking known{setpacking}if
{currentfile eexec} ( %endeexec) ok userdict/stretch known not and checkload
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
373A767D4B7FD94FE5903B7014B1B8D3BED02632C855D56F458B118ACF3AF73FC4EF5E81F5749042B5F9CF1016D093B75F250B7D8280B2EACE05A37037F7BDF6E12226D7D4E2DF2C52FAFD5FD40FE72A0D3AC4BD485D8369D4C87636E920D1DAF222D92155A9CB1667E715F0B82799B37CC8F5B32B74B39CF494536DC39C7EF
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
 %endeexec

{currentfile eexec} ( %endeexec) ok userdict/smooth4 known not and checkload
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F94E00EE41A71C59E5CAEED1EDBCF23D1DBA1EE99B9BB356492923BD8B1BA83A87CEB0E07377A31FD6241E814681118E17DC7CACE570399506E6E441B871B6043831BD03EFC11DBBD8001EE2FF8CFBD485065D455A2E15AC36F1A84AD8789FA6461199C7CD14CB9FD64D4B06452B7FC0A8FC263F70F1CCB893295D4DE70ADAB
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
 %endeexec

%%EndProcSet

%%EndProlog
%%BeginDocumentSetup
md begin
2 2 2 600 600 imageoptions
T sgd
svsc
/iddict dup where
	{
	%  if known then throw away name and dictionary on stack
	}
	{
	/iddictlen 60 def
	userdict exch iddictlen dict dup begin put
	/b
		{
		bind def
		} dup exec
	/x
		{
		exch def
		} b
	/hyp
		{
		dup mul exch dup mul add sqrt
		} b
	/idd_null
		{
		} def
	/idd_getar
		{
		p2x p1x sub
		p2y p1y sub neg
		atan
		}
	b
	/idd_fills
	[
			/idd_null load
			/fill load
			{ fillcode setgray fillred fillgreen fillblue setrgbcolor fill }
		]
	b
	/realtype?
		{
		dup type /realtype eq
		} b
	/idd_fill
		{
		gsave
		fillcode realtype?
			{
			pop 2
			} if
		idd_fills exch get exec
		grestore
		}
	b
	/idd_dopath
		{
		idd_fill
		emred emgreen emblue setrgbcolor stroke
		}
	b
	/idd_doslash
		{
		slash
		fillcode realtype?
			{
			pop strokepath
			}
		if
		}
	b
	/slash
		{
		ht neg wd neg moveto
		ht wd lineto
		}
	b
	/idd_emary
	[
			{
				newpath 0 0 wd 0 360 arc
			}
			{
					ht neg wd lineto
					ht tail neg rlineto
					ht wd lineto
					closepath
			}

			/idd_doslash load
			{
					slash
					90 rotate
					idd_doslash
			}
		]
	b
	/idd_doendmark
		{
		/scode x
		gsave
		/p2y x /p2x x /p1y x /p1x x
		/wd x /ht x  /tail x /head x
		setlinewidth
		/fillcode x
		/emblue x
		/emgreen x
		/emred x
		/fillblue x
		/fillgreen x
		/fillred x
		p2x p2y translate 0 0 moveto
		scode 0 gt
			{
			idd_getar rotate
			}
		if
		@45 scode get  exec
		idd_dopath
		grestore
		}
	dup
	45 idd_emary put
	bind
	def
	/idd_lwa .25 def
	end
	}
ifelse


T T 0 0 781 538 -30 -28 811 566 100 72 72 3 F F F F T T T F psu
(Th\216oriciens; document: RGWD)jn
1 0 0 mediasource
0 mf
od
%%EndDocumentSetup
%%Page: ? 1
op
0 0 781 538 fr
0 0 xl
0 0 pen
0 0 gm
(nc 0 0 781 538 6 rc)kp
0 0 lin

gsave
newpath
155.534000 350.923000 moveto
154.173000 354.832000 lineto
150.691000 353.285000 lineto
149.526000 356.936000 lineto
145.848000 355.647000 lineto
144.623000 359.165000 lineto
141.387000 357.822000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
2 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
125.781000 358.353000 moveto
128.594000 361.294000 lineto
131.125000 358.353000 lineto
133.656000 361.147000 lineto
136.469000 358.353000 lineto
139.000000 361.000000 lineto
141.391000 358.353000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
2 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
111.638000 351.217000 moveto
112.998000 355.126000 lineto
116.481000 353.579000 lineto
117.646000 357.230000 lineto
121.324000 355.941000 lineto
122.549000 359.459000 lineto
125.785000 358.116000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
2 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
102.839000 337.881000 moveto
102.149000 341.977000 lineto
105.904000 342.459000 lineto
105.168000 346.230000 lineto
108.969000 347.037000 lineto
108.348000 350.723000 lineto
111.793000 351.253000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
2 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
164.333000 337.586000 moveto
165.023000 341.683000 lineto
161.267000 342.164000 lineto
162.004000 345.936000 lineto
158.202000 346.742000 lineto
158.824000 350.429000 lineto
155.379000 350.959000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
2 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
28.781300 361.377000 moveto
75.468800 361.229000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
0 setlinecap 1.000000 setlinewidth
[ 6 2 ] 0 setdash
stroke
grestore

gsave
newpath
132.906000 361.147000 translate
0.000000 rotate
/cmtx matrix currentmatrix def
2.106671 1 scale
newpath
0 0 27.887600 0.000000 360.000000 arc
closepath
cmtx setmatrix
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
0 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
192.281000 361.903000 moveto
238.969000 361.755000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
0 setlinecap 1.000000 setlinewidth
[ 6 2 ] 0 setdash
stroke
grestore

gsave
newpath
372.686000 333.628000 moveto
377.000000 337.691000 lineto
372.686000 341.327000 lineto
377.000000 345.390000 lineto
372.686000 349.453000 lineto
376.804000 353.302000 lineto
372.686000 356.937000 lineto
377.000000 361.000000 lineto
372.686000 364.849000 lineto
377.196000 368.912000 lineto
372.882000 372.761000 lineto
377.392000 376.824000 lineto
372.882000 380.887000 lineto
377.000000 384.309000 lineto
372.882000 388.372000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
2 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
270.872000 361.320000 moveto
317.559000 361.174000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
0 setlinecap 1.000000 setlinewidth
[ 6 2 ] 0 setdash
stroke
grestore

gsave
newpath
374.997000 361.092000 translate
0.000000 rotate
/cmtx matrix currentmatrix def
2.126350 1 scale
newpath
0 0 27.629500 0.000000 360.000000 arc
closepath
cmtx setmatrix
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
0 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
434.372000 361.842000 moveto
481.059000 361.695000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
0 setlinecap 1.000000 setlinewidth
[ 6 2 ] 0 setdash
stroke
grestore
0 0 0 0 4 rc

gsave
newpath
134.656000 358.565000 translate
0.000000 rotate
/cmtx matrix currentmatrix def
0.968179 1 scale
newpath 0 0 moveto
0 0 8.406920 0.000000 360.000000 arc closepath
gsave
eofill
 grestore
newpath
0 0 8.406920 0.000000 360.000000 arc
closepath
cmtx setmatrix
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
0 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore
0 0 0 0 4 rc

gsave
newpath
374.845000 360.105000 translate
0.000000 rotate
/cmtx matrix currentmatrix def
0.968179 1 scale
newpath 0 0 moveto
0 0 8.406920 0.000000 360.000000 arc closepath
gsave
eofill
 grestore
newpath
0 0 8.406920 0.000000 360.000000 arc
closepath
cmtx setmatrix
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
0 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore
229 228 gm
(nc 217 227 233 268 6 rc)kp
0 gr
T 1 setTxMode
0 fs
bu fc
{}mark T /Helvetica /|______Helvetica 0 rf
bn
12.47991 fz
bu fc
2 F /|______Helvetica fnt
bn
1.86477 0. 32 0.18647 0.(Fig. 1)awidthshow
0 0 gm
(nc 0 0 781 538 6 rc)kp
0 0 0 gr
lin

gsave
newpath
245.000000 81.178000 moveto
250.260000 85.858900 lineto
245.000000 90.047000 lineto
250.260000 94.727800 lineto
245.000000 99.408700 lineto
250.021000 103.843000 lineto
245.000000 108.031000 lineto
250.260000 112.712000 lineto
245.000000 117.147000 lineto
250.499000 121.828000 lineto
245.239000 126.262000 lineto
250.738000 130.943000 lineto
245.239000 135.624000 lineto
250.260000 139.566000 lineto
245.239000 144.246000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
2 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
245.759000 144.479000 moveto
243.290000 151.173000 lineto
237.672000 147.513000 lineto
235.202000 154.207000 lineto
229.135000 150.715000 lineto
226.808000 157.093000 lineto
221.271000 153.664000 lineto
218.802000 160.358000 lineto
212.959000 156.781000 lineto
210.571000 163.707000 lineto
204.728000 160.130000 lineto
202.340000 167.056000 lineto
196.191000 163.332000 lineto
194.314000 169.542000 lineto
188.328000 166.281000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
2 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
245.799000 144.475000 moveto
307.003000 171.328000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
0 setlinecap 1.000000 setlinewidth
[ 6 2 ] 0 setdash
stroke
grestore

gsave
newpath
245.239000 80.685300 moveto
187.382000 71.323600 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
2 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
304.204000 70.577200 moveto
245.391000 80.924400 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
2 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore
0 0 0 0 4 rc

gsave
newpath
219.802000 158.048000 translate
0.000000 rotate
/cmtx matrix currentmatrix def
0.970444 1 scale
newpath 0 0 moveto
0 0 7.378450 0.000000 360.000000 arc closepath
gsave
eofill
 grestore
newpath
0 0 7.378450 0.000000 360.000000 arc
closepath
cmtx setmatrix
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
0 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore
0 0 0 0 4 rc

gsave
newpath
247.790000 113.490000 translate
0.000000 rotate
/cmtx matrix currentmatrix def
0.970444 1 scale
newpath 0 0 moveto
0 0 7.378450 0.000000 360.000000 arc closepath
gsave
eofill
 grestore
newpath
0 0 7.378450 0.000000 360.000000 arc
closepath
cmtx setmatrix
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
0 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore
446 230 gm
(nc 434 229 450 270 6 rc)kp
0 gr
T 1 setTxMode
bu fc
2 F /|______Helvetica fnt
bn
1.86477 0. 32 0.18647 0.(Fig. 3)awidthshow
0 0 gm
(nc 0 0 781 538 6 rc)kp
0 0 0 gr
lin

gsave
newpath
74.734400 361.365000 translate
newpath
0 0 3.489590 0.000000 360.000000 arc
closepath
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
0 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
103.734000 337.865000 translate
newpath
0 0 3.489590 0.000000 360.000000 arc
closepath
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
0 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
316.266000 360.635000 translate
newpath
0 0 3.489590 0.000000 360.000000 arc
closepath
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
0 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
373.266000 333.135000 translate
newpath
0 0 3.489590 0.000000 360.000000 arc
closepath
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
0 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
45.000000 361.500000 moveto
50.500000 361.500000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
2 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
0 sg
0.000000 0.000000 0.000000
0.000000 0.000000 0.000000
0.0
0.060000
0.000000 4.000000 4.000000 8.000000
45.000000 361.500000 54.500000 361.500000
iddict begin 1 idd_doendmark end
grestore

gsave
newpath
129.375000 333.250000 moveto
134.875000 333.250000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
2 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
0 sg
0.000000 0.000000 0.000000
0.000000 0.000000 0.000000
0.0
0.060000
0.000000 4.000000 4.000000 8.000000
129.375000 333.250000 138.875000 333.250000
iddict begin 1 idd_doendmark end
grestore

gsave
newpath
138.500000 389.000000 moveto
131.000000 389.000000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
2 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
0 sg
0.000000 0.000000 0.000000
0.000000 0.000000 0.000000
0.0
0.060000
0.000000 4.000000 4.000000 8.000000
138.500000 389.000000 127.000000 389.000000
iddict begin 1 idd_doendmark end
grestore
350 47 gm
(nc 341 46 354 63 6 rc)kp
0 gr
T 1 setTxMode
2 fs
bu fc
{}mark T /Times-Italic /|______Times-Italic 0 rf
bn
12 fz
bu fc
2 F /|______Times-Italic fnt
bn
(K)show
0 0 gm
(nc 0 0 781 538 6 rc)kp
0 0 0 gr
lin
324 129 gm
(nc 315 128 327 155 6 rc)kp
0 gr
T 1 setTxMode
-0.49313 0.(P-Q)ashow
0 0 gm
(nc 0 0 781 538 6 rc)kp
0 0 0 gr
lin
408 123 gm
(nc 399 122 411 149 6 rc)kp
0 gr
T 1 setTxMode
0.33650 0.(P-K)ashow
0 0 gm
(nc 0 0 781 538 6 rc)kp
0 0 0 gr
lin

gsave
newpath
286.500000 361.375000 moveto
295.500000 361.375000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
2 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
0 sg
0.000000 0.000000 0.000000
0.000000 0.000000 0.000000
0.0
0.060000
0.000000 4.000000 4.000000 8.000000
286.500000 361.375000 299.500000 361.375000
iddict begin 1 idd_doendmark end
grestore

gsave
newpath
346.625000 385.375000 moveto
339.437000 383.088000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
2 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
0 sg
0.000000 0.000000 0.000000
0.000000 0.000000 0.000000
0.0
0.060000
0.000000 4.000000 4.000000 8.000000
346.625000 385.375000 335.625000 381.875000
iddict begin 1 idd_doendmark end
grestore

gsave
newpath
414.500000 340.500000 moveto
419.922000 343.211000 lineto
0 sg 0.0 setgray
0.000000 setgray
0.000000 0.000000 0.000000 setrgbcolor
2 setlinecap 1.000000 setlinewidth
[ ] 0 setdash
stroke
grestore

gsave
newpath
0 sg
0.000000 0.000000 0.000000
0.000000 0.000000 0.000000
0.0
0.060000
0.000000 4.000000 4.000000 8.000000
414.500000 340.500000 423.500000 345.000000
iddict begin 1 idd_doendmark end
grestore
351 292 gm
(nc 342 291 354 308 6 rc)kp
0 gr
T 1 setTxMode
(K)show
0 0 gm
(nc 0 0 781 538 6 rc)kp
0 0 0 gr
lin
335 427 gm
(nc 326 426 338 453 6 rc)kp
0 gr
T 1 setTxMode
-0.49313 0.(P-Q)ashow
0 0 gm
(nc 0 0 781 538 6 rc)kp
0 0 0 gr
lin
405 334 gm
(nc 396 333 409 360 6 rc)kp
0 gr
T 1 setTxMode
0.33650 0.(P-K)ashow
0 0 gm
(nc 0 0 781 538 6 rc)kp
0 0 0 gr
lin
F T cp
%%Trailer
cd
end
%%Pages: 1 0
%%EOF
%!
gsave /d {rlineto} def /m {moveto} def /lw {setlinewidth} def
/s {stroke} def /c {setrgbcolor} def /f {eofill} def /cl {closepath} def
/df {/Times-Roman findfont} def /sf {scalefont setfont} def  .25 .25 scale
100 100 translate
0.000 0.000 0.000 c [] 0 setdash 1 lw 226 226 m 1587 0 d 0 1587 d -1587 0 d cl
s 962 90 m 0 -32 d s 962 90 m 19 0 d s 962 75 m 12 0 d s 987 90 m 2 -1 d 1 1 d
-1 2 d cl s 989 80 m 0 -22 d s 1017 80 m 0 -25 d -1 -4 d -2 -2 d -3 -1 d -4 0 d
-3 1 d s 1017 75 m -3 3 d -3 2 d -4 0 d -3 -2 d -3 -3 d -2 -4 d 0 -4 d 2 -4 d
3 -3 d 3 -2 d 4 0 d 3 2 d 3 3 d s 1031 61 m -1 -1 d 1 -2 d 2 2 d cl s 1060 83 m
0 1 d 1 3 d 2 2 d 3 1 d 6 0 d 3 -1 d 1 -2 d 2 -3 d 0 -3 d -2 -3 d -3 -4 d
-15 -16 d 21 0 d s 726 1870 m 0 -32 d s 726 1870 m 13 0 d 5 -2 d 1 -1 d 2 -3 d
0 -5 d -2 -3 d -1 -1 d -5 -2 d -13 0 d s 757 1859 m 0 -21 d s 757 1850 m 2 5 d
3 3 d 3 1 d 5 0 d s 776 1870 m 1 -2 d 2 2 d -2 1 d cl s 777 1859 m 0 -21 d s
789 1859 m 0 -21 d s 789 1853 m 5 5 d 3 1 d 4 0 d 3 -1 d 2 -5 d 0 -15 d s
806 1853 m 4 5 d 3 1 d 5 0 d 3 -1 d 1 -5 d 0 -15 d s 851 1859 m 0 -21 d s
851 1855 m -3 3 d -3 1 d -4 0 d -3 -1 d -3 -3 d -2 -5 d 0 -3 d 2 -4 d 3 -3 d
3 -2 d 4 0 d 3 2 d 3 3 d s 863 1870 m 0 -32 d s 878 1859 m -15 -15 d s
869 1850 m 11 -12 d s 895 1859 m -3 -1 d -3 -3 d -2 -5 d 0 -3 d 2 -4 d 3 -3 d
3 -2 d 5 0 d 3 2 d 3 3 d 1 4 d 0 3 d -1 5 d -3 3 d -3 1 d cl s 927 1870 m
-3 0 d -3 -2 d -2 -4 d 0 -26 d s 915 1859 m 10 0 d s 945 1870 m -3 0 d -3 -2 d
-2 -4 d 0 -26 d s 933 1859 m 10 0 d s 969 1859 m 0 -21 d s 969 1850 m 2 5 d
3 3 d 3 1 d 4 0 d s 1005 1859 m 0 -21 d s 1005 1855 m -3 3 d -3 1 d -4 0 d
-3 -1 d -3 -3 d -2 -5 d 0 -3 d 2 -4 d 3 -3 d 3 -2 d 4 0 d 3 2 d 3 3 d s
1019 1870 m 0 -26 d 1 -4 d 4 -2 d 3 0 d s 1014 1859 m 11 0 d s 1034 1850 m
18 0 d 0 3 d -1 3 d -2 2 d -3 1 d -4 0 d -3 -1 d -3 -3 d -2 -5 d 0 -3 d 2 -4 d
3 -3 d 3 -2 d 4 0 d 3 2 d 3 3 d s 1095 1859 m 0 -21 d s 1095 1855 m -3 3 d
-4 1 d -4 0 d -3 -1 d -3 -3 d -2 -5 d 0 -3 d 2 -4 d 3 -3 d 3 -2 d 4 0 d 4 2 d
3 3 d s 1108 1870 m 0 -26 d 2 -4 d 3 -2 d 3 0 d s 1104 1859 m 10 0 d s
1146 1870 m 0 -32 d s 1135 1870 m 22 0 d s 1164 1856 m 27 0 d s 1164 1847 m
27 0 d s 1206 1864 m 3 1 d 5 5 d 0 -32 d s 1241 1870 m -4 -2 d -3 -4 d -2 -8 d
0 -4 d 2 -8 d 3 -4 d 4 -2 d 3 0 d 5 2 d 3 4 d 1 8 d 0 4 d -1 8 d -3 4 d -5 2 d
cl s 1264 1878 m -2 -1 d -1 -2 d 0 -1 d 1 -2 d 1 0 d 3 -1 d 2 -1 d 2 -1 d
1 -2 d 0 -2 d -1 -2 d -1 0 d -2 -1 d -3 0 d -2 1 d -1 0 d -1 2 d 0 2 d 1 2 d
1 1 d 3 1 d 3 1 d 1 0 d 1 2 d 0 1 d -1 2 d -2 1 d cl s 1294 1870 m 0 -32 d s
1315 1870 m -21 -21 d s 1302 1856 m 13 -18 d s 226 861 m 0 -635 d 1060 0 d
0 0 d 158 0 d 0 0 d 93 0 d 0 0 d 66 0 d 0 0 d 51 0 d 0 0 d 42 0 d 0 0 d 35 0 d
0 0 d 31 0 d 0 0 d 27 0 d 0 0 d 24 0 d 0 635 d s 226 226 m 0 1587 d s 260 226 m
-34 0 d s 129 236 m 4 2 d 4 4 d 0 -32 d s 164 242 m -4 -1 d -3 -5 d -2 -8 d
0 -4 d 2 -8 d 3 -4 d 4 -2 d 3 0 d 5 2 d 3 4 d 1 8 d 0 4 d -1 8 d -3 5 d -5 1 d
cl s 162 260 m 22 0 d s 193 269 m 0 1 d 1 2 d 2 1 d 2 2 d 5 0 d 2 -2 d 2 -1 d
1 -2 d 0 -3 d -1 -2 d -3 -4 d -12 -12 d 17 0 d s 243 322 m -17 0 d s 243 378 m
-17 0 d s 243 417 m -17 0 d s 243 448 m -17 0 d s 243 473 m -17 0 d s 243 494 m
-17 0 d s 243 513 m -17 0 d s 243 529 m -17 0 d s 260 544 m -34 0 d s 129 553 m
4 2 d 4 4 d 0 -31 d s 164 559 m -4 -1 d -3 -5 d -2 -7 d 0 -5 d 2 -7 d 3 -5 d
4 -1 d 3 0 d 5 1 d 3 5 d 1 7 d 0 5 d -1 7 d -3 5 d -5 1 d cl s 162 577 m 22 0 d
s 196 587 m 2 1 d 4 4 d 0 -25 d s 243 639 m -17 0 d s 243 695 m -17 0 d s
243 735 m -17 0 d s 243 765 m -17 0 d s 243 791 m -17 0 d s 243 812 m -17 0 d s
243 830 m -17 0 d s 243 846 m -17 0 d s 260 861 m -34 0 d s 160 871 m 3 1 d
4 5 d 0 -32 d s 243 956 m -17 0 d s 243 1012 m -17 0 d s 243 1052 m -17 0 d s
243 1083 m -17 0 d s 243 1108 m -17 0 d s 243 1129 m -17 0 d s 243 1148 m
-17 0 d s 243 1164 m -17 0 d s 260 1178 m -34 0 d s 129 1188 m 4 2 d 4 4 d
0 -32 d s 164 1194 m -4 -1 d -3 -5 d -2 -7 d 0 -5 d 2 -8 d 3 -4 d 4 -2 d 3 0 d
5 2 d 3 4 d 1 8 d 0 5 d -1 7 d -3 5 d -5 1 d cl s 243 1274 m -17 0 d s
243 1330 m -17 0 d s 243 1369 m -17 0 d s 243 1400 m -17 0 d s 243 1425 m
-17 0 d s 243 1447 m -17 0 d s 243 1465 m -17 0 d s 243 1481 m -17 0 d s
260 1496 m -34 0 d s 129 1506 m 4 1 d 4 5 d 0 -32 d s 164 1512 m -4 -2 d
-3 -4 d -2 -8 d 0 -5 d 2 -7 d 3 -5 d 4 -1 d 3 0 d 5 1 d 3 5 d 1 7 d 0 5 d
-1 8 d -3 4 d -5 2 d cl s 193 1522 m 0 1 d 1 3 d 2 1 d 2 1 d 5 0 d 2 -1 d
2 -1 d 1 -3 d 0 -2 d -1 -2 d -3 -4 d -12 -12 d 17 0 d s 243 1591 m -17 0 d s
243 1647 m -17 0 d s 243 1687 m -17 0 d s 243 1718 m -17 0 d s 243 1743 m
-17 0 d s 243 1764 m -17 0 d s 243 1782 m -17 0 d s 243 1799 m -17 0 d s
260 1813 m -34 0 d s 129 1823 m 4 1 d 4 5 d 0 -32 d s 164 1829 m -4 -2 d
-3 -4 d -2 -8 d 0 -4 d 2 -8 d 3 -4 d 4 -2 d 3 0 d 5 2 d 3 4 d 1 8 d 0 4 d
-1 8 d -3 4 d -5 2 d cl s 194 1846 m 14 0 d -7 -10 d 3 0 d 3 -1 d 1 -1 d 1 -4 d
0 -3 d -1 -3 d -3 -3 d -3 -1 d -4 0 d -4 1 d -1 2 d -1 2 d s 226 226 m 1587 0 d
s 226 243 m 0 -17 d s 268 243 m 0 -17 d s 304 243 m 0 -17 d s 334 243 m 0 -17 d
s 361 243 m 0 -17 d s 385 260 m 0 -34 d s 364 177 m 3 1 d 5 5 d 0 -32 d s
399 183 m -4 -2 d -3 -4 d -2 -8 d 0 -4 d 2 -8 d 3 -4 d 4 -2 d 3 0 d 5 2 d 3 4 d
1 8 d 0 4 d -1 8 d -3 4 d -5 2 d cl s 429 208 m -12 -17 d 18 0 d s 429 208 m
0 -25 d s 545 243 m 0 -17 d s 638 243 m 0 -17 d s 704 243 m 0 -17 d s 755 243 m
0 -17 d s 797 243 m 0 -17 d s 833 243 m 0 -17 d s 863 243 m 0 -17 d s 890 243 m
0 -17 d s 914 260 m 0 -34 d s 893 177 m 3 1 d 5 5 d 0 -32 d s 928 183 m -4 -2 d
-4 -4 d -1 -8 d 0 -4 d 1 -8 d 4 -4 d 4 -2 d 3 0 d 5 2 d 3 4 d 1 8 d 0 4 d
-1 8 d -3 4 d -5 2 d cl s 960 208 m -12 0 d -1 -11 d 1 2 d 4 1 d 3 0 d 4 -1 d
2 -3 d 2 -3 d 0 -3 d -2 -3 d -2 -3 d -4 -1 d -3 0 d -4 1 d -1 1 d -1 3 d s
1074 243 m 0 -17 d s 1167 243 m 0 -17 d s 1233 243 m 0 -17 d s 1284 243 m
0 -17 d s 1326 243 m 0 -17 d s 1362 243 m 0 -17 d s 1392 243 m 0 -17 d s
1419 243 m 0 -17 d s 1443 260 m 0 -34 d s 1422 177 m 3 1 d 5 5 d 0 -32 d s
1457 183 m -4 -2 d -3 -4 d -2 -8 d 0 -4 d 2 -8 d 3 -4 d 4 -2 d 3 0 d 5 2 d
3 4 d 1 8 d 0 4 d -1 8 d -3 4 d -5 2 d cl s 1490 205 m -1 2 d -3 1 d -3 0 d
-3 -1 d -3 -4 d -1 -6 d 0 -6 d 1 -4 d 3 -3 d 3 -1 d 1 0 d 4 1 d 2 3 d 2 3 d
0 1 d -2 4 d -2 2 d -4 2 d -1 0 d -3 -2 d -3 -2 d -1 -4 d s 1603 243 m 0 -17 d
s 1696 243 m 0 -17 d s 1762 243 m 0 -17 d s 1813 243 m 0 -17 d s 1585 116 m
0 -5 d 2 -4 d 1 -2 d 3 -1 d 3 0 d 3 1 d 3 3 d 2 5 d 0 4 d -2 5 d -1 1 d -3 2 d
-3 0 d -3 -2 d -3 -3 d -2 -4 d -6 -23 d s 1638 142 m -3 -3 d -3 -5 d -3 -6 d
-2 -8 d 0 -6 d 2 -7 d 3 -6 d 3 -5 d 3 -3 d s 1665 125 m 0 -24 d -1 -5 d -2 -1 d
-3 -2 d -4 0 d -3 2 d s 1665 120 m -3 3 d -3 2 d -4 0 d -3 -2 d -4 -3 d -1 -4 d
0 -3 d 1 -5 d 4 -3 d 3 -1 d 4 0 d 3 1 d 3 3 d s 1701 142 m -27 -49 d s
1727 120 m -3 3 d -3 2 d -5 0 d -3 -2 d -3 -3 d -1 -4 d 0 -3 d 1 -5 d 3 -3 d
3 -1 d 5 0 d 3 1 d 3 3 d s 1738 125 m 0 -21 d s 1738 119 m 4 4 d 3 2 d 5 0 d
3 -2 d 1 -4 d 0 -15 d s 1754 119 m 5 4 d 3 2 d 4 0 d 3 -2 d 2 -4 d 0 -15 d s
1781 143 m 8 0 d -4 -6 d 2 0 d 1 0 d 1 -1 d 1 -2 d 0 -2 d -1 -2 d -1 -2 d
-3 0 d -2 0 d -2 0 d -1 1 d -1 2 d s 1797 142 m 3 -3 d 3 -5 d 3 -6 d 1 -8 d
0 -6 d -1 -7 d -3 -6 d -3 -5 d -3 -3 d s 49 1555 m -1 -2 d -2 -3 d 0 -4 d
2 -3 d 3 0 d 3 1 d 1 5 d s 55 1549 m 2 -6 d 3 -3 d 3 0 d 3 1 d 2 3 d 0 5 d
-2 3 d -3 3 d s 30 1591 m 3 -3 d 4 -3 d 6 -3 d 8 -2 d 6 0 d 7 2 d 7 3 d 4 3 d
3 3 d s 55 1600 m 0 18 d -3 0 d -3 -1 d -1 -2 d -2 -3 d 0 -4 d 2 -3 d 3 -4 d
4 -1 d 3 0 d 5 1 d 3 4 d 2 3 d 0 4 d -2 3 d -3 3 d s 46 1629 m 22 0 d s
55 1629 m -4 1 d -3 3 d -2 3 d 0 5 d s 46 1665 m 25 0 d 4 -2 d 2 -1 d 1 -3 d
0 -5 d -1 -3 d s 51 1665 m -3 -3 d -2 -3 d 0 -5 d 2 -3 d 3 -3 d 4 -1 d 3 0 d
5 1 d 3 3 d 2 3 d 0 5 d -2 3 d -3 3 d s 30 1701 m 48 -27 d s 46 1727 m 25 0 d
4 -2 d 2 -1 d 1 -3 d 0 -5 d -1 -3 d s 51 1727 m -3 -3 d -2 -3 d 0 -5 d 2 -3 d
3 -3 d 4 -1 d 3 0 d 5 1 d 3 3 d 2 3 d 0 5 d -2 3 d -3 3 d s 30 1763 m 48 -27 d
s 51 1787 m -3 -1 d -2 -5 d 0 -4 d 2 -5 d 3 -1 d 3 1 d 1 3 d 2 8 d 1 3 d 3 1 d
2 0 d 3 -1 d 2 -5 d 0 -4 d -2 -5 d -3 -1 d s 30 1796 m 3 3 d 4 3 d 6 4 d 8 1 d
6 0 d 7 -1 d 7 -4 d 4 -3 d 3 -3 d s 226 1495 m 12 -5 d 78 -31 d 77 -34 d
77 -36 d 78 -38 d 77 -42 d 77 -44 d 77 -48 d 78 -51 d 77 -50 d 77 -56 d
78 -61 d 77 -66 d 77 -71 d 78 -78 d 77 -84 d 77 -89 d 77 -95 d 78 -99 d
77 -103 d 63 -88 d s 650 559 m 0 -31 d s 639 559 m 22 0 d s 668 559 m 0 -31 d s
668 543 m 5 4 d 3 2 d 4 0 d 3 -2 d 2 -4 d 0 -15 d s 695 559 m 2 -1 d 1 1 d
-1 2 d cl s 697 549 m 0 -21 d s 724 544 m -1 3 d -5 2 d -5 0 d -4 -2 d -2 -3 d
2 -3 d 3 -1 d 7 -2 d 4 -1 d 1 -3 d 0 -2 d -1 -3 d -5 -1 d -5 0 d -4 1 d -2 3 d
s 748 549 m 6 -21 d s 760 549 m -6 -21 d s 760 549 m 6 -21 d s 772 549 m
-6 -21 d s 789 549 m -3 -2 d -3 -3 d -2 -4 d 0 -3 d 2 -5 d 3 -3 d 3 -1 d 5 0 d
3 1 d 3 3 d 1 5 d 0 3 d -1 4 d -3 3 d -3 2 d cl s 812 549 m 0 -21 d s 812 540 m
1 4 d 3 3 d 3 2 d 5 0 d s 831 559 m 0 -31 d s 846 549 m -15 -15 d s 837 540 m
11 -12 d s 519 544 m 95 0 d s [12 6] 0 setdash 226 1519 m 12 -3 d 78 -21 d
77 -23 d 77 -24 d 78 -26 d 77 -29 d 77 -30 d 77 -32 d 78 -33 d 77 -43 d
77 -38 d 78 -38 d 77 -39 d 77 -41 d 78 -42 d 77 -43 d 77 -43 d 77 -44 d
78 -45 d 77 -45 d 77 -46 d 29 -17 d s [] 0 setdash 644 507 m 0 -32 d s
644 507 m 14 0 d 4 -2 d 2 -1 d 1 -4 d 0 -3 d -1 -3 d -2 -1 d -4 -2 d -14 0 d s
654 491 m 11 -16 d s 692 496 m 0 -21 d s 692 491 m -3 3 d -3 2 d -4 0 d -3 -2 d
-3 -3 d -2 -4 d 0 -3 d 2 -5 d 3 -3 d 3 -1 d 4 0 d 3 1 d 3 3 d s 713 507 m
-3 0 d -3 -2 d -1 -5 d 0 -25 d s 701 496 m 11 0 d s 732 507 m -3 0 d -3 -2 d
-2 -5 d 0 -25 d s 719 496 m 11 0 d s 739 487 m 18 0 d 0 3 d -1 3 d -2 1 d
-3 2 d -4 0 d -3 -2 d -3 -3 d -2 -4 d 0 -3 d 2 -5 d 3 -3 d 3 -1 d 4 0 d 3 1 d
3 3 d s 768 507 m 0 -32 d s 781 507 m 0 -26 d 2 -5 d 3 -1 d 3 0 d s 777 496 m
10 0 d s [12 6] 0 setdash 519 491 m 95 0 d s [2 6] 0 setdash 914 811 m
412 -179 d 117 -64 d 253 -131 d s [] 0 setdash 650 454 m 0 -32 d s 639 454 m
22 0 d s 668 443 m 0 -21 d s 668 434 m 2 5 d 3 3 d 3 1 d 4 0 d s 704 443 m
0 -21 d s 704 439 m -3 3 d -3 1 d -4 0 d -3 -1 d -3 -3 d -2 -5 d 0 -3 d 2 -5 d
3 -3 d 3 -1 d 4 0 d 3 1 d 3 3 d s 716 443 m 0 -21 d s 716 437 m 5 5 d 3 1 d
5 0 d 3 -1 d 1 -5 d 0 -15 d s 760 439 m -1 3 d -5 1 d -4 0 d -5 -1 d -1 -3 d
1 -3 d 3 -2 d 8 -2 d 3 -1 d 1 -3 d 0 -2 d -1 -3 d -5 -1 d -4 0 d -5 1 d -1 3 d
s 768 443 m 9 -21 d s 786 443 m -9 -21 d s 794 434 m 18 0 d 0 3 d -2 3 d -1 2 d
-3 1 d -5 0 d -3 -1 d -3 -3 d -1 -5 d 0 -3 d 1 -5 d 3 -3 d 3 -1 d 5 0 d 3 1 d
3 3 d s 822 443 m 0 -21 d s 822 434 m 2 5 d 3 3 d 3 1 d 4 0 d s 857 439 m
-1 3 d -5 1 d -5 0 d -4 -1 d -2 -3 d 2 -3 d 3 -2 d 7 -2 d 4 -1 d 1 -3 d 0 -2 d
-1 -3 d -5 -1 d -5 0 d -4 1 d -2 3 d s 866 434 m 18 0 d 0 3 d -1 3 d -2 2 d
-3 1 d -4 0 d -3 -1 d -3 -3 d -2 -5 d 0 -3 d 2 -5 d 3 -3 d 3 -1 d 4 0 d 3 1 d
3 3 d s 908 434 m 19 0 d 0 3 d -2 3 d -1 2 d -4 1 d -4 0 d -3 -1 d -3 -3 d
-2 -5 d 0 -3 d 2 -5 d 3 -3 d 3 -1 d 4 0 d 4 1 d 3 3 d s 936 443 m 16 -21 d s
952 443 m -16 -21 d s 979 439 m -3 3 d -3 1 d -4 0 d -3 -1 d -3 -3 d -2 -5 d
0 -3 d 2 -5 d 3 -3 d 3 -1 d 4 0 d 3 1 d 3 3 d s 990 454 m 0 -32 d s 990 437 m
5 5 d 3 1 d 4 0 d 3 -1 d 2 -5 d 0 -15 d s 1020 425 m -1 -2 d 1 -1 d 2 1 d cl s
[2 6] 0 setdash 519 438 m 95 0 d s
showpage grestore
